Euler Characteristic Curves and Profiles: a stable shape invariant for big data problems

Tools of Topological Data Analysis provide stable summaries encapsulating the shape of the considered data. Persistent homology, the most standard and well studied data summary, suffers a number of limitations; its computations are hard to distribute, it is hard to generalize to multifiltrations and is computationally prohibitive for big data-sets. In this paper we study the concept of Euler Characteristics Curves, for one parameter filtrations and Euler Characteristic Profiles, for multi-parameter filtrations. While being a weaker invariant in one dimension, we show that Euler Characteristic based approaches do not possess some handicaps of persistent homology; we show efficient algorithms to compute them in a distributed way, their generalization to multifiltrations and practical applicability for big data problems. In addition we show that the Euler Curves and Profiles enjoys certain type of stability which makes them robust tool in data analysis. Lastly, to show their practical applicability, multiple use-cases are considered.

==> img/ECC_diff.tex <==
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-3.417035412947902,-3.203069483844752) rectangle (14.951230127512765,10.536808242465595);
\fill[line width=0pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.3] (0,5) -- (0,4) -- (2,4) -- (2,5) -- cycle;
\fill[line width=0pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.3] (2,4) -- (2,2) -- (4,2) -- (4,3) -- (3,3) -- (3,4) -- cycle;
\fill[line width=0pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.3] (4,2.5) -- (4.993274931794596,2.5) -- (5,2) -- (4,2) -- cycle;
\fill[line width=0pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.3] (5,3) -- (4.993274931794596,2.5) -- (6.000167128301285,2.5) -- (6,3) -- cycle;
\fill[line width=0pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.3] (6.000167128301285,2.5) -- (6,1) -- (8.5,1) -- (8.5,2.5) -- cycle;
\draw [->,line width=2pt] (0,0) -- (10,0);
\draw [->,line width=2pt] (0,0) -- (0,6);
\draw [line width=2pt,color=qqwuqq] (0,5)-- (2,5);
\draw [line width=2pt,color=qqwuqq] (2,2)-- (5,2);
\draw [line width=2pt,color=qqwuqq] (5,3)-- (6,3);
\draw [line width=2pt,color=ffqqqq] (0,4)-- (3,4);
\draw [line width=2pt,color=ffqqqq] (3,3)-- (4,3);
\draw [line width=2pt,color=ffqqqq] (4,2.5)-- (8.5,2.5);
\draw [line width=2pt,color=ffqqqq] (8.5,1.02)-- (10,1.0193827843692975);
\draw [line width=2pt,color=qqwuqq] (6,1)-- (10,1);
\draw (4.521791218946116,-0.048293933392829155) node[anchor=north west] {Filtration};
\draw (-0.75,5.866910223704526) node[anchor=north west] {$\chi$};
\draw [fill=qqwuqq] (0,5) circle (2.5pt);
\draw [fill=qqwuqq] (2,2) circle (2.5pt);
\draw [fill=qqwuqq] (5,3) circle (2.5pt);
\draw [fill=qqwuqq] (6,1) circle (2.5pt);
\draw [fill=ffqqqq] (0,4) circle (2.5pt);
\draw [fill=ffqqqq] (3,3) circle (2.5pt);
\draw [fill=ffqqqq] (4,2.5) circle (2.5pt);
\draw [fill=ffqqqq] (8.5,1.02) circle (2.5pt);
\end{tikzpicture}

==> img/ECC_vect_case1.tex <==
\definecolor{ttzzqq}{rgb}{0.2,0.6,0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [line width=2pt] (0,0)-- (0,4);
\draw [line width=2pt] (4,0)-- (4,4);
\draw [line width=2pt] (0,3)-- (1,3);
\draw [line width=2pt] (1,1)-- (1,3);
\draw [line width=2pt] (1,1)-- (4,1);
\draw [line width=2pt,color=ttzzqq] (0,3.0368351897754455)-- (4,3.0368351897754455);

\draw[color=black] (0,-0.4) node {$f_i$};
\draw[color=black] (4,-0.4) node {$f_{i+1}$};
\draw [fill=ttzzqq] (0,3.0368351897754455) circle (5pt);
\draw [color=ttzzqq] (4,3.0368351897754455) circle (5pt);

\end{tikzpicture}


==> img/ECC_vect_case2.tex <==
\definecolor{ttzzqq}{rgb}{0.2,0.6,0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [line width=2pt] (0,0)-- (0,4);
\draw [line width=2pt] (4,0)-- (4,4);
\draw [line width=2pt] (0,1.5)-- (1.5,1.5);
\draw [line width=2pt] (1.5,2.5)-- (1.5,1.5);
\draw [line width=2pt] (1.5,2.5)-- (2.5,2.5);
\draw [line width=2pt] (2.5,2.5)-- (2.5,1.5);
\draw [line width=2pt] (2.5,1.5)-- (4,1.5);
\draw [line width=2pt] (0,1.5)-- (1.5,1.5);
\draw [line width=2pt] (1.5,2.5)-- (2.5,2.5);
\draw [line width=2pt] (2.5,1.5)-- (4,1.5);
\draw [line width=2pt,color=ttzzqq] (0,1.5215607688849118)-- (4,1.5161281839226048);

\draw[color=black] (0,-0.4) node {$f_i$};
\draw[color=black] (4,-0.4) node {$f_{i+1}$};
\draw [fill=ttzzqq] (0,1.5215607688849118) circle (5pt);
\draw [color=ttzzqq] (4,1.5161281839226048) circle (5pt);

\end{tikzpicture}

==> img/ECC_vectorized.tex <==
\definecolor{green}{rgb}{0.2,0.6,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [->,line width=2pt] (0,0) -- (0,6);
\draw [->,line width=2pt] (0,0) -- (9,0);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=green] (2,0)-- (2,6);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=green] (4,0)-- (4,6);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=green] (6,0)-- (6,6);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=green] (8,0)-- (8,6);
\draw [line width=2pt] (0,0)-- (0,6);
\draw [line width=2pt] (0,5)-- (0.5,5);
\draw [line width=2pt] (0.5,5)-- (0.5,3.5);
\draw [line width=2pt] (0.5,3.5)-- (2.5,3.5);
\draw [line width=2pt] (2.5,3.5)-- (2.5,4.5);
\draw [line width=2pt] (2.5,4.5)-- (3.5,4.5);
\draw [line width=2pt] (3.5,2.5)-- (3.5,4.5);
\draw [line width=2pt] (3.5,2.5)-- (4.5,2.5);
\draw [line width=2pt] (4.5,3.5)-- (4.5,2.5);
\draw [line width=2pt] (4.5,3.5)-- (6.5,3.5);
\draw [line width=2pt] (6.5,3.5)-- (6.5,1);
\draw [line width=2pt] (6.5,1)-- (9,1);
\draw [line width=2pt] (2.5,3.5)-- (2.5,4.5);
\draw [line width=2pt,color=green] (0,5.021649433509434)-- (2,5.018701037033917);
\draw [line width=2pt,color=green] (4,2.5179763978882157)-- (6,2.5196501560453104);
\draw [line width=2pt,color=green] (6,3.51899027748033)-- (8,3.5225962109656295);
\draw [line width=2pt,color=green] (2,3.52066901913057)-- (4,3.517913512910509);

\draw [fill=green] (0,5.021649433509434) circle (5pt);
\draw [color=green] (2,5.018701037033917) circle (5pt);
\draw [fill=green] (2,3.52066901913057) circle (5pt);
\draw [fill=green] (4,2.5179763978882157) circle (5pt);
\draw [color=green] (6,2.5196501560453104) circle (5pt);
\draw [fill=green] (6,3.51899027748033) circle (5pt);
\draw [color=green] (8,3.5225962109656295) circle (5pt);
\draw [color=green] (4,3.517913512910509) circle (5pt);
\draw [fill=green] (8,1) circle (5pt);

\end{tikzpicture}

==> img/ECC_vs_vect_case1.tex <==
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [->,line width=2pt] (0,0) -- (0,6);
\draw [->,line width=2pt] (0,0) -- (9,0);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=ttzzqq] (2,0)-- (2,6);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=ttzzqq] (4,0)-- (4,6);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=ttzzqq] (6,0)-- (6,6);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=ttzzqq] (8,0)-- (8,6);
\draw [line width=2pt] (0,5)-- (1.5,5);
\draw [line width=2pt] (1.5,3.5)-- (1.5,5);
\draw [line width=2pt] (1.5,3.5)-- (2.5,3.5);
\draw [line width=2pt] (2.5,2)-- (2.5,3.5);
\draw [line width=2pt] (2.5,2)-- (5.5,2);
\draw [line width=2pt] (5.5,1)-- (5.5,2);
\draw [line width=2pt] (5.5,1)-- (9,1);
\draw [line width=2pt,color=ccqqqq] (2.5,3.5)-- (2.5,5.5);
\draw [line width=2pt,color=ccqqqq] (2.5,5.5)-- (3.5,5.5);
\draw [line width=2pt,color=ccqqqq] (3.5,5.5)-- (3.5,2);
\end{tikzpicture}

==> img/ECC_vs_vect_case2.tex <==
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\draw [->,line width=2pt] (0,0) -- (0,6);
\draw [->,line width=2pt] (0,0) -- (9,0);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=ttzzqq] (2,0)-- (2,6);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=ttzzqq] (4,0)-- (4,6);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=ttzzqq] (6,0)-- (6,6);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=ttzzqq] (8,0)-- (8,6);
\draw [line width=2pt] (0,5)-- (3.5,5);
\draw [line width=2pt] (3.5,5)-- (3.5,1);
\draw [line width=2pt] (3.5,1)-- (9,1);
\draw [line width=2pt,color=ccqqqq] (3.5,5)-- (4.5,5);
\draw [line width=2pt,color=ccqqqq] (4.5,5)-- (4.5,1);
\draw [line width=2pt] (0,5)-- (3.5,5);
\end{tikzpicture}

==> img/ECP_grid.tex <==
\definecolor{uququq}{rgb}{0.25098039215686274,0.25098039215686274,0.25098039215686274}
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\fill[line width=2pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.3] (1,6) -- (1,2) -- (4,2) -- (4,4) -- (2,4) -- (2,6) -- cycle;
\fill[line width=2pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.3] (4,2) -- (4,1) -- (6,1) -- (6,2) -- cycle;
\fill[line width=2pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.3] (4,4) -- (4,6) -- (6,6) -- (6,4) -- cycle;
\fill[line width=2pt,color=uququq,fill=uququq,fill opacity=0.6] (4,4) -- (4,2) -- (6,2) -- (6,4) -- cycle;
\draw [->,line width=2pt] (0,0) -- (0,6);
\draw [->,line width=2pt] (0,0) -- (6,0);
\draw [line width=2pt,dash pattern=on 4pt off 4pt] (1,6)-- (1,0);
\draw [line width=2pt,dash pattern=on 4pt off 4pt] (4,6)-- (4,0);
\draw [line width=2pt,dash pattern=on 4pt off 4pt] (0,2)-- (6,2);
\draw [line width=2pt,dash pattern=on 4pt off 4pt] (0,1)-- (6,1);
\draw [line width=2pt,dash pattern=on 4pt off 4pt] (0,4)-- (6,4);
\draw [line width=2pt,dash pattern=on 4pt off 4pt] (2,6)-- (2,0);

\draw [fill=ttzzqq] (1,2) circle (5pt);
\draw [fill=ttzzqq] (4,1) circle (5pt);
\draw [fill=ffqqqq] (2,4) circle (5pt);

\end{tikzpicture}

==> img/ECP_instable.tex <==
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\fill[line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (4,2) -- (8,2) -- (8,8) -- (4,8) -- cycle;
\fill[line width=2pt,color=red,fill=red,fill opacity=0.1] (2,2) -- (4,2) -- (4,8) -- (2,8) -- cycle;
\draw [->,line width=2pt] (0,0) -- (0,8);
\draw [->,line width=2pt] (0,0) -- (8,0);
\draw [line width=2pt,color=qqwuqq] (2,2)-- (8,2);
\draw [line width=2pt,color=qqwuqq] (2,8)-- (2,2);
\draw [line width=2pt, color=qqwuqq, dash pattern=on 1pt off 10pt] (4,8)-- (4,2);
\draw [line width=2pt] (2,2)-- (4,2);
\draw [fill=qqwuqq] (2,2) circle (2.5pt);
\draw[color=qqwuqq] (2.25, 2.25) node {g};
\draw [fill=qqwuqq] (4,2) circle (2.5pt);
\draw[color=qqwuqq] (4.25, 2.25) node {g'};
\draw[color=black] (3,1.75) node {\Large $\epsilon$};
\end{tikzpicture}

==> img/ECP_vectorized.tex <==
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\fill[line width=2pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.3] (2,6) -- (2,2) -- (6,2) -- (6,3.5) -- (3.5,3.5) -- (3.5,6) -- cycle;
\draw [->,line width=2pt] (0,0) -- (0,6);
\draw [->,line width=2pt] (0,0) -- (6,0);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=ttzzqq] (1.5,0)-- (1.5,6);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=ttzzqq] (4.5,0)-- (4.5,6);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=ttzzqq] (0,4.5)-- (6,4.5);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=ttzzqq] (0,1.5)-- (6,1.5);

\draw [fill=ttzzqq] (2,2) circle (4pt);
\draw [fill=ffqqqq] (3.5,3.5) circle (4pt);
\draw [fill=black] (1.5,4.5) circle (2pt);
\draw[color=black] (1.25,4.75) node {D};
\draw [fill=black] (1.5,1.5) circle (2pt);
\draw[color=black] (1.25,1.25) node {A};
\draw [fill=black] (4.5,1.5) circle (2pt);
\draw[color=black] (4.75,1.25) node {B};
\draw [fill=black] (4.5,4.5) circle (2pt);
\draw[color=black] (4.75,4.75) node {C};

\end{tikzpicture}

==> img/case1.txt <==
\definecolor{wrwrwr}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\draw [line width=2pt] (0,0)-- (5,0);
\draw [line width=2pt] (3,1)-- (10,1);
\draw [->,line width=0.8pt,color=wrwrwr] (0,0) -- (12,0);
\begin{scriptsize}
\draw [fill=black] (0,0) circle (2.5pt);
\draw[color=black] (0.22,0.51) node {$b^C$};
\draw [color=black] (10,1) circle (2.5pt);
\draw[color=black] (10.22,1.51) node {$d^D$};
\draw [fill=black] (3,1) circle (2.5pt);
\draw[color=black] (3.22,1.49) node {$b^D$};
\draw [color=black] (5,0) circle (2.5pt);
\draw[color=black] (5.22,0.49) node {$d^C$};
\end{scriptsize}
\end{tikzpicture}


==> img/case2.txt <==
\definecolor{wrwrwr}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\draw [line width=2pt] (0,0)-- (10,0);
\draw [line width=2pt] (3,1)-- (5,1);
\draw [->,line width=0.8pt,color=wrwrwr] (0,0) -- (12,0);
\begin{scriptsize}
\draw [fill=black] (0,0) circle (2.5pt);
\draw[color=black] (0.22,0.51) node {$b^C$};
\draw [color=black] (5,1) circle (2.5pt);
\draw[color=black] (5.22,1.51) node {$d^D$};
\draw [fill=black] (3,1) circle (2.5pt);
\draw[color=black] (3.22,1.49) node {$b^D$};
\draw [color=black] (10,0) circle (2.5pt);
\draw[color=black] (10.22,0.49) node {$d^C$};
\end{scriptsize}
\end{tikzpicture}


==> img/case3.txt <==
\definecolor{wrwrwr}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\draw [line width=2pt] (0,0)-- (5,0);
\draw [line width=2pt] (7,1)-- (10,1);
\draw [->,line width=0.8pt,color=wrwrwr] (0,0) -- (12,0);
\begin{scriptsize}
\draw [fill=black] (0,0) circle (2.5pt);
\draw[color=black] (0.22,0.51) node {$b^C$};
\draw [color=black] (5,0) circle (2.5pt);
\draw[color=black] (5.22,0.51) node {$d^C$};
\draw [fill=black] (7,1) circle (2.5pt);
\draw[color=black] (7.22,1.49) node {$b^D$};
\draw [color=black] (10,1) circle (2.5pt);
\draw[color=black] (10.22,1.49) node {$d^D$};
\end{scriptsize}
\end{tikzpicture}


==> img/clique_tree_filtration_cost.tex <==
\begin{forest}
[
  [A, no edge
    [AB, edge label={node[midway,left,font=\scriptsize]{1}}
      [ABC, edge label={node[midway,left,font=\scriptsize]{2}}
        [ABCD, edge label={node[midway,left,font=\scriptsize]{3}}]
      ]
      [ABD, edge label={node[midway,right,font=\scriptsize]{2}}]
    ]
    [AC, edge label={node[midway,left,font=\scriptsize]{1}}
      [ACD, edge label={node[midway,left,font=\scriptsize]{2}}]
    ]
    [AD, edge label={node[midway,right,font=\scriptsize]{1}}]
  ]
  [B, no edge
    [BC, edge label={node[midway,left,font=\scriptsize]{1}}
      [BCD, edge label={node[midway,left,font=\scriptsize]{2}}]
    ]
    [BD, edge label={node[midway,right,font=\scriptsize]{1}}]
  ]
  [C, no edge
    [CD, edge label={node[midway,left,font=\scriptsize]{1}}]
  ]
  [D, no edge]
]
\end{forest}

==> img/clique_tree_intersection_cost.tex <==
\begin{forest}
[
  [A, no edge
    [AB, edge label={node[midway,left,font=\scriptsize]{3+1}}
      [ABC, edge label={node[midway,left,font=\scriptsize]{2+1}}
        [ABCD, edge label={node[midway,left,font=\scriptsize]{1+0}}]
      ]
      [ABD, edge label={node[midway,right,font=\scriptsize]{2+1}}]
    ]
    [AC, edge label={node[midway,left,font=\scriptsize]{3+1}}
      [ACD, edge label={node[midway,left,font=\scriptsize]{1+0}}]
    ]
    [AD, edge label={node[midway,right,font=\scriptsize]{3+0}}]
  ]
  [B, no edge
    [BC, edge label={node[midway,left,font=\scriptsize]{2+1}}
      [BCD, edge label={node[midway,left,font=\scriptsize]{1+0}}]
    ]
    [BD, edge label={node[midway,right,font=\scriptsize]{2+0}}]
  ]
  [C, no edge
    [CD, edge label={node[midway,right,font=\scriptsize]{1+0}}]
  ]
  [D, no edge]
]
\end{forest}

==> img/ordering_1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [line width=1pt] (-1,-1)-- (0,0);
\draw [line width=1pt] (0,0)-- (2,1);
\draw [line width=1pt] (-1.42,1)-- (0,0);
\draw [line width=1pt] (-1.42,1)-- (-1,-1);

\draw [fill=black] (0,0) circle (2.5pt);
\draw[color=black] (0.1,0.3) node {$A$};
\draw [fill=black] (-1.42,1) circle (2.5pt);
\draw[color=black] (-1.3316407791065847,1.2438670270583445) node {$B$};
\draw [fill=black] (-1,-1) circle (2.5pt);
\draw[color=black] (-1,-1.3) node {$C$};
\draw [fill=black] (2,1) circle (2.5pt);
\draw[color=black] (2.0877585069494087,1.2438670270583445) node {$D$};

\fill[line width=0.5pt,fill=black,fill opacity=0.3] (0,0) -- (-1.42,1) -- (-1,-1) -- cycle;

\end{tikzpicture}

==> img/ordering_1_tree.tex <==
\begin{forest}
[
  [A, no edge
    [AB
      [ABC]
    ]
    [AC]
    [AD]
  ]
  [B, no edge
    [BC
    ]
  ]
  [C, no edge
  ]
  [D, no edge]
]
\end{forest}

==> img/ordering_2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [line width=1pt] (-1,-1)-- (0,0);
\draw [line width=1pt] (0,0)-- (2,1);
\draw [line width=1pt] (-1.42,1)-- (0,0);
\draw [line width=1pt] (-1.42,1)-- (-1,-1);

\draw [fill=black] (0,0) circle (2.5pt);
\draw[color=black] (0.1,0.25) node {$D$};
\draw [fill=black] (-1.42,1) circle (2.5pt);
\draw[color=black] (-1.3316407791065863,1.2438670270583445) node {$B$};
\draw [fill=black] (-1,-1) circle (2.5pt);
\draw[color=black] (-1,-1.3) node {$C$};
\draw [fill=black] (2,1) circle (2.5pt);
\draw[color=black] (2.087758506949406,1.2438670270583445) node {$A$};

\fill[line width=0.5pt,fill=black,fill opacity=0.3] (0,0) -- (-1.42,1) -- (-1,-1) -- cycle;

\end{tikzpicture}


==> img/ordering_2_tree.tex <==
\begin{forest}
[
  [A, no edge
    [AD]
  ]
  [B, no edge
    [BC
      [BCD]
    ]
    [BD]
  ]
  [C, no edge
    [CD]
  ]
  [D, no edge]
]
\end{forest}
